Improving TSP tours using dynamic programming over tree decomposition

Given a traveling salesman problem (TSP) tour $H$ in graph $G$ a $k$-move is an operation which removes $k$ edges from $H$, and adds $k$ edges of $G$ so that a new tour $H'$ is formed. The popular $k$-OPT heuristics for TSP finds a local optimum by starting from an arbitrary tour $H$ and then improving it by a sequence of $k$-moves. Until 2016, the only known algorithm to find an improving $k$-move for a given tour was the naive solution in time $O(n^k)$. At ICALP'16 de Berg, Buchin, Jansen and Woeginger showed an $O(n^{\lfloor 2/3k \rfloor+1})$-time algorithm. We show an algorithm which runs in $O(n^{(1/4+\epsilon_k)k})$ time, where $\lim \epsilon_k = 0$. We are able to show that it improves over the state of the art for every $k=5,\ldots,10$. For the most practically relevant case $k=5$ we provide a slightly refined algorithm running in $O(n^{3.4})$ time. We also show that for the $k=4$ case, improving over the $O(n^3)$-time algorithm of de Berg et al. would be a major breakthrough: an $O(n^{3-\epsilon})$-time algorithm for any $\epsilon>0$ would imply an $O(n^{3-\delta})$-time algorithm for the ALL PAIRS SHORTEST PATHS problem, for some $\delta>0$.

==> figures/reduction.tex <==
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{positioning}

\tikzstyle{vertex}=[
  circle,
  draw,
  fill=white,
  inner sep=0pt,
  minimum width=16pt,
]

\tikzstyle{label}=[
  midway,
]

\tikzstyle{fixedpath}=[
  very thick,
  decorate,
  decoration=snake,
]

\tikzstyle{fixededge}=[
	very thick,
]

\tikzstyle{removededge}=[
  ultra thick,
  dotted,
  red,
]

\tikzstyle{possibleedge}=[
	semithick,
	dashed,
]

\tikzstyle{usededge}=[
	ultra thick,
	dashed,
	blue,
]

\begin{tikzpicture}[very thick, scale=1.1, yscale=0.8]
%\draw  (-3,3.5) ellipse (4.5 and 3.5);
\draw [fixedpath](-0.5,0.5) .. controls (-2.5,-1) and (-7,0) .. (-7.5,3);

\node [vertex] (a_i) at (-6.5,6) {$a_i$};
\node [vertex] (b_i) at (-5.5,6.5) {$b_i$};
\node [vertex] (a_j) at (-3.5,7) {$a_j$};
\node [vertex] (b_j) at (-2.5,7) {$b_j$};
\node [vertex] (a_k) at (-0.5,6.5) {$a_k$};
\node [vertex] (b_k) at (0.5,6) {$b_k$};

\node [vertex] (b_k') at (0.5,1) {$b_k'$};
\node [vertex] (a_k') at (-0.5,0.5) {$a_k'$};

\node [vertex] (b_n) at (1.5,4) {$b_n$};
\node [vertex] (b_n') at (1.5,3) {$b_n'$};
\node [vertex] (a_1) at (-7.5,4) {$a_1$};
\node [vertex] (a_1') at (-7.5,3) {$a_1'$};

\draw[fixedpath] (b_i) -- (a_j);
\draw [fixedpath] (b_j) -- (a_k);
\draw [fixedpath](b_k) -- (b_n);
\draw [fixedpath](b_n') -- (b_k');
\draw [fixedpath](a_1) -- (a_i);

\draw [fixededge] (a_1') edge (a_1);
\draw [fixededge] (b_n') edge (b_n);

\draw [removededge] (a_i) -- (b_i) node[label, above left=2pt and -6pt] {$M_1$};
\draw [removededge] (a_j) -- (b_j) node[label, above=2pt] {$M_1$};
\draw [removededge] (a_k) -- (b_k) node[label, above right=2pt and -4pt] {$M_1$};
\draw [removededge] (b_k') -- (a_k')  node[label, below right=2pt and -9pt] {$-3M_1$};


\draw [usededge] (a_k) -- (b_k') node[label, left] {0};
\draw [usededge] (a_i) to [bend right] node[label, below right] {$w(v_i, v_j)$} (b_j);
%MC \draw [possibleedge, bend right] (a_i) edge (b_k);
%\draw [possibleedge] (a_i) edge (b_n);
\draw [usededge] (a_j) to [bend right] node[label, below] {$w(v_j, v_k)$} (b_k);
%\draw [possibleedge] (a_j) edge (b_n);
%\draw [possibleedge] (a_k) edge (b_n);
%MC \draw [possibleedge] (a_k') -- (b_j);
\draw [usededge] (a_k') -- (b_i) node[label, left] {$w(v_i, v_k)$};
%\draw [possibleedge] (a_k') edge (a_1);
\end{tikzpicture}

